D-brane Moduli Spaces and Superpotentials in a Two-Parameter Model

We study D2-branes on the K3-fibration P^4_(11222)[8] using matrix factorizations at the Landau-Ginzburg point and analyze their moduli space and superpotentials in detail. We find that the open string moduli space consists of various intersecting branches of different dimensions. Families of D2-branes wrapping rational curves of degree one intersect with bound state branches. The influence of non-toric complex structure deformations is investigated in the Landau-Ginzburg framework, where these deformations arise as bulk moduli from the twisted sectors.

==> mod_space_1.tex <==
\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[circle, draw, inner sep = 0pt, minimum width=11pt]

\node (1) at (0,1) {\footnotesize $\rho$};
\node (2) at (-0.866,-0.5)  {\footnotesize $\zeta$};
\node (3) at (0.866,-0.5)  {\footnotesize $\beta$};
\node (4) at (0,0) {\footnotesize $\alpha$};

\draw (1) -- (4);
\draw (2) -- (4);
\draw (3) -- (4);

\end{tikzpicture}


==> mod_space_2bv2.tex <==
\begin{tikzpicture}[scale=1.22,star/.style={label={above right,xshift=-2pt, yshift=-2pt}:\footnotesize$*$}]
\tikzstyle{every node}=[circle, draw, inner sep = 0pt, minimum width=11pt]

\node (1) at (1.534, 3.724) {\footnotesize $\delta$};
\node (2) at (-0.948, -3.915)  {\footnotesize $\nu$};
\node (3) at (0.34, 1.402)  {\footnotesize $\nu$};
\node (4) at (-0.549, -1.334)  {\footnotesize $\delta$};
\node (5) at (0.268, 0.369)  {\footnotesize $\mu$};
\node (6) at (0.864, 1.924) {$\;\;\;\;\,$};
\node (6) at (0.864, 1.924) [star] {\footnotesize $\zeta$};
\node (7) at (0., -0.456) [star] {\footnotesize $\alpha$};
\node (8) at (-0.432, -2.065)  {\footnotesize $\epsilon$};
\node (9) at (0., 6.165)  [star] {\footnotesize $\alpha$};
\node (10) at (0.593, 2.836)  {\footnotesize $\epsilon$};
\node (11) at (-3.623, -4.988)  {\footnotesize $\mu$};
\node (12) at (-1.187, -2.644)  {$\;\;\;\;\,$};
\node (12) at (-1.187, -2.644)  [star] {\footnotesize $\zeta$};
\node (13) at (-0.269, 0.37)  {\footnotesize $\epsilon$};
\node (14) at (-0.435, -0.142)  {$\;\;\;\;\,$};
\node (14) at (-0.435, -0.142)  [star] {\footnotesize $\zeta$};
\node (15) at (-0.594, 2.836)  {\footnotesize $\mu$};
\node (16) at (-2.147, -1.946)  [star] {\footnotesize $\alpha$};
\node (17) at (4.016, -0.308)  {\footnotesize $\lambda$};
\node (18) at (3.431, -2.111)  {$\;\;\;\;\,$};
\node (18) at (3.431, -2.111)  [star] {\footnotesize $\rho$};
\node (19) at (4.863, 1.581)  {\footnotesize $\nu$};
\node (20) at (3.006, -4.137)  {\footnotesize $\delta$};
\node (21) at (1.229, 0.756)  {$\;\;\;\;\,$};
\node (21) at (1.229, 0.756)  [star] {\footnotesize $\rho$};
\node (22) at (0.55, -1.334)  {\footnotesize $\lambda$};
\node (23) at (5.863, 1.906)  {$\;\;\;\;\,$};
\node (23) at (5.863, 1.906)  [star] {\footnotesize $\zeta$};
\node (24) at (3.623, -4.988)  {\footnotesize $\epsilon$};
\node (25) at (-0.6, 0.826)  {\footnotesize $\delta$};
\node (26) at (-0.971, -0.315)  {\footnotesize $\nu$};
\node (27) at (-1.534, 3.724)  {\footnotesize $\lambda$};
\node (28) at (-3.43, -2.111)  {$\;\;\;\;\,$};
\node (28) at (-3.43, -2.111)  [star] {\footnotesize $\rho$};
\node (29) at (0.97, -0.315)  {\footnotesize $\gamma$};
\node (30) at (-4.864, 1.58)  {\footnotesize $\gamma$};
\node (31) at (1.563, 1.416)  [star] {\footnotesize $\alpha$};
\node (32) at (0.432, -2.065)  {\footnotesize $\mu$};
\node (33) at (1.438, 0.11)  {\footnotesize $\delta$};
\node (34) at (1.099, -0.934)  {\footnotesize $\nu$};
\node (35) at (-1.228, 0.757)  {$\;\;\;\;\,$};
\node (35) at (-1.228, 0.757)  [star] {\footnotesize $\rho$};
\node (36) at (-1.438, 0.11)  {\footnotesize $\lambda$};
\node (37) at (-1.563, 1.416)  [star] {\footnotesize $\alpha$};
\node (38) at (-2.097, -0.227)  {\footnotesize $\mu$};
\node (39) at (-2.514, 1.44)  {$\;\;\;\;\,$};
\node (39) at (-2.514, 1.44)  [star] {\footnotesize $\zeta$};
\node (40) at (-2.88, 0.312)  {\footnotesize $\epsilon$};
\node (41) at (3.068, 2.61)  {\footnotesize $\gamma$};
\node (42) at (0.948, -3.914)  {\footnotesize $\gamma$};
\node (43) at (-0.34, 1.402)  {\footnotesize $\gamma$};
\node (44) at (-1.098, -0.934)  {\footnotesize $\gamma$};
\node (45) at (2.096, -0.227)  {\footnotesize $\epsilon$};
\node (46) at (1.83, -1.049)  {$\;\;\;\;\,$};
\node (46) at (1.83, -1.049)  [star] {\footnotesize $\zeta$};
\node (47) at (2.514, 1.441)  {$\;\;\;\;\,$};
\node (47) at (2.514, 1.441)  [star] {\footnotesize $\beta$};
\node (48) at (1.187, -2.643)  {$\;\;\;\;\,$};
\node (48) at (1.187, -2.643)  [star] {\footnotesize $\beta$};
\node (49) at (-0.864, 1.924)  {$\;\;\;\;\,$};
\node (49) at (-0.864, 1.924)  [star] {\footnotesize $\beta$};
\node (50) at (-1.83, -1.049)  {$\;\;\;\;\,$};
\node (50) at (-1.83, -1.049)  [star] {\footnotesize $\beta$};
\node (51) at (-3.068, 2.61)  {\footnotesize $\nu$};
\node (52) at (-4.016, -0.308)  {\footnotesize $\delta$};
\node (53) at (-5.863, 1.905)  {$\;\;\;\;\,$};
\node (53) at (-5.863, 1.905)  [star] {\footnotesize $\beta$};
\node (54) at (2.88, 0.312)  {\footnotesize $\mu$};
\node (55) at (2.147, -1.946)  [star] {\footnotesize $\alpha$};
\node (56) at (0.435, -0.141)  {$\;\;\;\;\,$};
\node (56) at (0.435, -0.141)  [star] {\footnotesize $\beta$};
\node (57) at (0.599, 0.825)  {\footnotesize $\lambda$};
\node (58) at (0., -1.02)  {$\;\;\;\;\,$};
\node (58) at (0., -1.02)  [star] {\footnotesize $\rho$};
\node (59) at (0., 5.113)  {$\;\;\;\;\,$};
\node (59) at (0., 5.113)  [star] {\footnotesize $\rho$};
\node (60) at (-3.005, -4.137)  {\footnotesize $\lambda$};

\draw (1) -- (10) ;
\draw (1) -- (41) ;
\draw (1) -- (59) ;
\draw (2) -- (12) ;
\draw (2) -- (42) ;
\draw (2) -- (60) ;
\draw (3) -- (6) ;
\draw (3) -- (43) ;
\draw (3) -- (57) ;
\draw (4) -- (8) ;
\draw (4) -- (44) ;
\draw (4) -- (58) ;
\draw (5) -- (13) ;
\draw (5) -- (56) ;
\draw (5) -- (57) ;
\draw (6) -- (10) ;
\draw (6) -- (31) ;
\draw (7) -- (14) ;
\draw (7) -- (56) ;
\draw (7) -- (58) ;
\draw (8) -- (12) ;
\draw (8) -- (32) ;
\draw (9) -- (23) ;
\draw (9) -- (53) ;
\draw (9) -- (59) ;
\draw (10) -- (15) ;
\draw (11) -- (24) ;
\draw (11) -- (53) ;
\draw (11) -- (60) ;
\draw (12) -- (16) ;
\draw (13) -- (14) ;
\draw (13) -- (25) ;
\draw (14) -- (26) ;
\draw (15) -- (27) ;
\draw (15) -- (49) ;
\draw (16) -- (28) ;
\draw (16) -- (50) ;
\draw (17) -- (18) ;
\draw (17) -- (19) ;
\draw (17) -- (54) ;
\draw (18) -- (20) ;
\draw (18) -- (55) ;
\draw (19) -- (23) ;
\draw (19) -- (41) ;
\draw (20) -- (24) ;
\draw (20) -- (42) ;
\draw (21) -- (31) ;
\draw (21) -- (33) ;
\draw (21) -- (57) ;
\draw (22) -- (32) ;
\draw (22) -- (34) ;
\draw (22) -- (58) ;
\draw (23) -- (24) ;
\draw (25) -- (35) ;
\draw (25) -- (43) ;
\draw (26) -- (36) ;
\draw (26) -- (44) ;
\draw (27) -- (51) ;
\draw (27) -- (59) ;
\draw (28) -- (52) ;
\draw (28) -- (60) ;
\draw (29) -- (33) ;
\draw (29) -- (34) ;
\draw (29) -- (56) ;
\draw (30) -- (51) ;
\draw (30) -- (52) ;
\draw (30) -- (53) ;
\draw (31) -- (47) ;
\draw (32) -- (48) ;
\draw (33) -- (45) ;
\draw (34) -- (46) ;
\draw (35) -- (36) ;
\draw (35) -- (37) ;
\draw (36) -- (38) ;
\draw (37) -- (39) ;
\draw (37) -- (49) ;
\draw (38) -- (40) ;
\draw (38) -- (50) ;
\draw (39) -- (40) ;
\draw (39) -- (51) ;
\draw (40) -- (52) ;
\draw (41) -- (47) ;
\draw (42) -- (48) ;
\draw (43) -- (49) ;
\draw (44) -- (50) ;
\draw (45) -- (46) ;
\draw (45) -- (54) ;
\draw (46) -- (55) ;
\draw (47) -- (54) ;
\draw (48) -- (55) ;

\end{tikzpicture}

